P-adic L-functions and diagonal cycles for GSp(4) x GL(2) x GL(2)

We develop a (largely conjectural) theory of p-adic L-functions interpolating square roots of central L-values for automorphic forms on GSp(4) x GL(2) x GL(2), and a relation between these p-adic L-functions and families of Galois cohomology classes interpolating algebraic cycles. Our theory is a generalisation of the theory of "diagonal cycles" developed by Darmon and Rotger for the GL(2) triple product.

==> fig1.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

 %Straight Lines [id:da2998444746091731]
 \draw    (340,360) -- (1.41,21.41) ;
 \draw [shift={(0,20)}, rotate = 405] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
 %Straight Lines [id:da12135780474036917]
 \draw    (340,360) -- (688.59,11.41) ;
 \draw [shift={(690,10)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
 %Straight Lines [id:da09934177002641165]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,0) -- (240,260) ;
 %Straight Lines [id:da9528754404282824]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,0) -- (260,280) ;
 %Straight Lines [id:da9630900488004217]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (420,0) -- (420,280) ;
 %Straight Lines [id:da6007310009535747]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (440,0) -- (440,260) ;
 %Straight Lines [id:da37882952714024354]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,240) -- (460,240) ;
 %Straight Lines [id:da5097100202415188]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,180) -- (520,180) ;
 %Straight Lines [id:da4715918391235181]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (140,160) -- (540,160) ;
 %Straight Lines [id:da2766198240561848]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,0) -- (180,200) ;
 %Straight Lines [id:da28727825410480556]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,0) -- (160,160) ;
 %Straight Lines [id:da8669124787063787]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (500,0) -- (500,200) ;
 %Straight Lines [id:da1347071991028972]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (520,0) -- (520,160) ;
 %Shape: Rectangle [id:dp8473410744577536]
 \draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (420,240) -- (260,240) -- (260,180) -- (420,180) -- cycle ;
 %Shape: Rectangle [id:dp5223978191307184]
 \draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (420,160) -- (260,160) -- (260,0) -- (420,0) -- cycle ;
 %Shape: Rectangle [id:dp48522036814364866]
 \draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (500,160) -- (440,160) -- (440,0) -- (500,0) -- cycle ;
 %Shape: Rectangle [id:dp7445742554337067]
 \draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (240,160) -- (180,160) -- (180,0) -- (240,0) -- cycle ;
 %Shape: Polygon [id:ds04455550307499667]
 \draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (160,0) -- (160,160) -- (0,0) -- cycle ;
 %Shape: Polygon [id:ds8444237724742847]
 \draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (240,180) -- (240,240) -- (180,180) -- cycle ;
 %Shape: Polygon [id:ds1487751304891849]
 \draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (500,180) -- (440,240) -- (440,180) -- cycle ;
 %Shape: Polygon [id:ds7441518344917841]
 \draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (680,0) -- (520,160) -- (520,0) -- cycle ;
 %Shape: Polygon [id:ds4237191394758253]
 \draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (260,260) -- (420,260) -- (340,340) -- cycle ;
 %Straight Lines [id:da8328750215339835]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,260) -- (440,260) ;
 %Straight Lines [id:da4393283666865653]
 \draw    (0,0) -- (160,160) ;
 %Straight Lines [id:da2720853681030597]
 \draw    (160,0) -- (160,160) ;
 %Straight Lines [id:da4000938171617041]
 \draw    (180,0) -- (180,160) ;
 %Straight Lines [id:da3845181914405511]
 \draw    (240,0) -- (240,160) ;
 %Straight Lines [id:da23070948217342213]
 \draw    (260,0) -- (260,160) ;
 %Straight Lines [id:da5575844240037466]
 \draw    (420,0) -- (420,160) ;
 %Straight Lines [id:da9344244141340039]
 \draw    (440,0) -- (440,160) ;
 %Straight Lines [id:da17943635257706525]
 \draw    (500,0) -- (500,160) ;
 %Straight Lines [id:da48759690434331704]
 \draw    (520,0) -- (520,160) ;
 %Straight Lines [id:da46118713149074186]
 \draw    (680,0) -- (520,160) ;
 %Straight Lines [id:da8129760955865899]
 \draw    (180,160) -- (240,160) ;
 %Straight Lines [id:da5660600792591037]
 \draw    (260,160) -- (420,160) ;
 %Straight Lines [id:da7881566150535773]
 \draw    (440,160) -- (500,160) ;
 %Straight Lines [id:da2299160520294803]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,0) -- (160,180) ;
 %Straight Lines [id:da7117603968839932]
 \draw  [dash pattern={on 0.84pt off 2.51pt}]  (520,0) -- (520,180) ;
 %Straight Lines [id:da8134500233872581]
 \draw    (440,260) -- (450,270) ;
 %Straight Lines [id:da7680369496812449]
 \draw    (520,180) -- (530,190) ;
 %Straight Lines [id:da28169945946382446]
 \draw    (340,360) -- (350,370) ;
 %Straight Lines [id:da1866999159152256]
 \draw    (460,240) -- (470,250) ;
 %Straight Lines [id:da4343490073632019]
 \draw    (420,280) -- (430,290) ;

 % Text Node
 \draw (340,80) node   [align=left] {$\displaystyle +$};
 % Text Node
 \draw (120,80) node   [align=left] {$\displaystyle +$};
 % Text Node
 \draw (210,80) node   [align=left] {$\displaystyle -$};
 % Text Node
 \draw (0,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
 % Text Node
 \draw (671,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
 % Text Node
 \draw (532,193) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k_{1} + k_{2} -2$};
 % Text Node
 \draw (560,80) node   [align=left] {$\displaystyle +$};
 % Text Node
 \draw (470,80) node   [align=left] {$\displaystyle -$};
 % Text Node
 \draw (340,215) node   [align=left] {$\displaystyle -$};
 % Text Node
 \draw (340,300) node   [align=left] {$\displaystyle +$};
 % Text Node
 \draw (230,210) node   [align=left] {$\displaystyle +$};
 % Text Node
 \draw (450,210) node   [align=left] {$\displaystyle +$};
 % Text Node
 \draw (120,30) node   [align=left] {$\displaystyle ( a)$};
 % Text Node
 \draw (560,30) node   [align=left] {$\displaystyle ( a')$};
 % Text Node
 \draw (210,30.5) node   [align=left] {$\displaystyle ( b)$};
 % Text Node
 \draw (470,30) node   [align=left] {$\displaystyle ( b')$};
 % Text Node
 \draw (340,30) node   [align=left] {$\displaystyle ( c)$};
 % Text Node
 \draw (340,189.5) node   [align=left] {$\displaystyle ( e)$};
 % Text Node
 \draw (210,190.5) node   [align=left] {$\displaystyle ( d)$};
 % Text Node
 \draw (470,190.5) node   [align=left] {$\displaystyle ( d')$};
 % Text Node
 \draw (340,270) node   [align=left] {$\displaystyle ( f)$};
 % Text Node
 \draw (452,273) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k_{1} - k_{2} +2$};
 % Text Node
 \draw (472,253) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k_{1} - k_{2} +4$};
 % Text Node
 \draw (432,293) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k_{1} - k_{2}$};
 % Text Node
 \draw (352,373) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};


\end{tikzpicture}

%  Which inner form one obtains, and which representation in the $L$-packet, are determined by a quadruple of character values $(\chi(\delta_1), \chi(\delta_2), \chi(\varepsilon_1), \chi(\varepsilon_2)) \in (\pm 1)^4$, as defined in \cite[\S 12]{grossprasad92}. These depend on how the weights $(k_1, k_2)$ and $(c_1, c_2)$ interlace. Regarding $(k_1, k_2)$ as fixed, the regions in which the various possible signs arise are depicted in \cref{fig:GGP}; see Table \ref{tab:GGP} for the predictions of the archimedean Gross--Prasad conjecture in each region.

% \begin{table}
%  \caption{Properties of interpolation regions from Figure \ref{fig:GGP}.}
%  \label{tab:GGP}
%
%  \begin{tabular}{cccccc}
%   \hline
%   Region & GP signs & $\varepsilon_\infty$ & $(p, q)$ & $\Pi^\sharp_\infty$ & $\Sigma^\sharp_\infty$\\
%   \hline
%   $(a)$,$(a')$ & $(+, +, +, +)$ & $+$ & $(2, 2)$
%   & $\Pi_\infty^\mathrm{W}$ & $\Sigma_\infty^\mathrm{H}$\\
%   $(b)$,$(b')$ & $(-, +, +, -)$ & $-$ & $(0, 4)$ & $-$ & $-$\\
%   $(c)$        & $(-, -, +, +)$ & $+$ & $(2, 2)$
%   & $\Pi_\infty^\mathrm{H}$ & $\Sigma_\infty^\mathrm{H}$\\
%   \hline
%   $(d)$,$(d')$ & $(+, +, -, -)$ & $+$ & $(2, 2)$
%   & $\Pi_\infty^\mathrm{W}$ &  $\Sigma_\infty^\mathrm{M}$\\
%   $(e)$        & $(+, -, -, +)$ & $-$ & $(4, 0)$ & $-$ & $-$ \\
%   \hline
%   $(f)$        & $(+, +, +, +)$ & $-$ & $(2, 2)$ & $\Pi_\infty^\mathrm{W}$ & $\Sigma_\infty^\mathrm{H}$\\
%   \hline
%  \end{tabular} \medskip

% \end{table}
